Spatially Intelligent Patrol Routes for Concealed Emitter Localization by Robot Swarms

This paper introduces a method for designing spatially intelligent robot swarm behaviors to localize concealed radio emitters. We use differential evolution to generate geometric patrol routes that localize unknown signals independently of emitter parameters, a key challenge in electromagnetic surveillance. Patrol shape and antenna type are shown to influence information gain, which in turn determines the effective triangulation coverage. We simulate a four-robot swarm across eight configurations, assigning pre-generated patrol routes based on a specified patrol shape and sensing capability (antenna type: omnidirectional or directional). An emitter is placed within the map for each trial, with randomized position, transmission power and frequency. Results show that omnidirectional localization success rates are driven primarily by source location rather than signal properties, with failures occurring most often when sources are placed in peripheral areas of the map. Directional antennas are able to overcome this limitation due to their higher gain and directivity, with an average detection success rate of 98.75% compared to 80.25% for omnidirectional. Average localization errors range from 1.01-1.30 m for directional sensing and 1.67-1.90 m for omnidirectional sensing; while directional sensing also benefits from shorter patrol edges. These results demonstrate that a swarm's ability to predict electromagnetic phenomena is directly dependent on its physical interaction with the environment. Consequently, spatial intelligence, realized here through optimized patrol routes and antenna selection, is a critical design consideration for effective robotic surveillance.

==> tikz/hexagon_dir.tikz <==
\begin{tikzpicture}[scale=0.65] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.5,-0.866);
\coordinate (B) at (-1,0);
\coordinate (C) at (-0.5, 0.866);
\coordinate (D) at (0.5, 0.866);
\coordinate (E) at (1, 0);
\coordinate (F) at (0.5, -0.866);

\coordinate (a1) at (-2.500, -0.866);
\coordinate (a2) at (-3.000, 0.000);
\coordinate (a3) at (0.500, 0.866);
\coordinate (a4) at (0.000, 1.732);

\coordinate (b1) at (1.000, 0.000);
\coordinate (b2) at (1.500, 0.866);
\coordinate (b3) at (-2.000, 1.732);
\coordinate (b4) at (-1.500, 2.598);

\coordinate (c1) at (0.500, 2.598);
\coordinate (c2) at (1.500, 2.598);
\coordinate (c3) at (0.500, -0.866);
\coordinate (c4) at (1.500, -0.866);

\coordinate (d1) at (2.500, 0.866);
\coordinate (d2) at (3.000, 0.000);
\coordinate (d3) at (-0.500, -0.866);
\coordinate (d4) at (0.000, -1.732);

\coordinate (e1) at (-1.000, 0.000);
\coordinate (e2) at (-1.500, -0.866);
\coordinate (e3) at (2.000, -1.732);
\coordinate (e4) at (1.500, -2.598);

\coordinate (f1) at (-0.500, 0.866);
\coordinate (f2) at (-1.500, 0.866);
\coordinate (f3) at (-0.500, -2.598);
\coordinate (f4) at (-1.500, -2.598);

\draw[black, pattern color=orange, pattern={Lines[angle=0,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a1) -- (a2) -- (B) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=-60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b3) -- (b4) -- (C) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c1) -- (c2) -- (D) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=0,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (D) -- (d1) -- (d2) -- (E) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=-60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (E) -- (e3) -- (e4) -- (F) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (F) -- (f3) -- (f4) -- (A) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a3) -- (a4) -- (B) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=-60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (F) -- (f1) -- (f2) -- (A) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=0,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (E) -- (e1) -- (e2) -- (F) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (D) -- (d3) -- (d4) -- (E) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=-60,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c3) -- (c4) -- (D) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=0,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b1) -- (b2) -- (C) -- cycle;

\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- (D) -- (E) -- (F) --  cycle;

\foreach \point in {A, B, C, D, E, F}
    \fill[black] (\point) circle (3pt);

% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a2) to[bend left=45] (b3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a4) to[bend left=45] (E);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b4) to[bend left=45] (c1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b2) to[bend left=45] (F);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c2) to[bend left=45] (d1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c4) to[bend left=45] (A);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (d2) to[bend left=45] (e3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (d4) to[bend left=45] (B);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (e4) to[bend left=45] (f3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (e2) to[bend left=45] (C);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (f4) to[bend left=45] (a1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (f2) to[bend left=45] (D);
    
\end{tikzpicture}

==> tikz/hexagon_omni.tikz <==
\begin{tikzpicture}[scale=1.25] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.5,-0.866);
\coordinate (B) at (-1,0);
\coordinate (C) at (-0.5, 0.866);
\coordinate (D) at (0.5, 0.866);
\coordinate (E) at (1, 0);
\coordinate (F) at (0.5, -0.866);

\coordinate (A1) at (-0.5,-1.366);
\coordinate (A2) at (-0.933,-1.116);
\coordinate (B1) at (-1.433,-0.25);
\coordinate (B2) at (-1.433,0.25);
\coordinate (C1) at (-0.933, 1.116);
\coordinate (C2) at (-0.5, 1.366);
\coordinate (D1) at (0.5, 1.366);
\coordinate (D2) at (0.933, 1.116);
\coordinate (E1) at (1.433, 0.25);
\coordinate (E2) at (1.433, -0.25);
\coordinate (F1) at (0.933, -1.116);
\coordinate (F2) at (0.5, -1.366);

\coordinate (a1) at (-0.5, -0.289);
\coordinate (b1) at (-0.5, 0.289);
\coordinate (c1) at (0, 0.577);
\coordinate (d1) at (0.5, 0.289);
\coordinate (e1) at (0.5, -0.289);
\coordinate (f1) at (0, -0.577);


\draw[white, line width=0pt, pattern color=orange, pattern={Lines[angle=30,distance=3pt,line width=1pt]}, opacity=0.75]
    (A2) -- (B1) -- (D2) -- (E1) -- cycle;

\draw[white, line width=0pt, pattern color=orange, pattern={Lines[angle=-30,distance=3pt,line width=1pt]}, opacity=0.75]
    (B2) -- (C1) -- (E2) -- (F1) -- cycle;

\draw[white, line width=0pt, pattern color=orange, pattern={Lines[angle=90,distance=3pt,line width=1pt]}, opacity=0.75]
    (C2) -- (D1) -- (F2) -- (A1) -- cycle;

Draw the polygon
\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- (D) -- (E) -- (F) --  cycle;

\draw[thick]
    (A) -- (a1) -- (B) -- (b1) -- (C) --(c1) -- (D) -- (d1) -- (E) -- (e1) -- (F) -- (f1) --  cycle;

% Draw dots at vertices
\foreach \point in {A, B, C, D, E, F}
    \fill[black] (\point) circle (2.5pt);

\foreach \point in {A, a1, B, b1, C, c1, D, d1, E, e1, F, f1}
    \draw[fill=white, thick] (\point) circle (1.5pt); % <-- this draws a thick outline
    
\end{tikzpicture}

==> tikz/legend.tikz <==
\begin{tikzpicture}[scale=1.5]
    \draw[fill=black, thick] (0,0.7) circle (2pt);
    \node[anchor=west] at (0.1,0.7) {Waypoint};

    \draw[thick, line width=2pt] (-0.1,0.3) -- (0.1,0.5);
    \node[anchor=west] at (0.1,0.4) {Path};

    \draw[fill=white, thick] (1.4,0.7) circle (2pt);
    \node[anchor=west] at (1.5,0.7) {Intersection};

    \draw[thick, orange, line width=2pt] (1.1,0.3) -- (1.3,0.5);
    \draw[thick, red, line width=2pt] (1.3,0.3) -- (1.5,0.5);
    \node[anchor=west] at (1.5,0.4) {Triangulation Lines};
    
\end{tikzpicture}

==> tikz/square_dir.tikz <==
\begin{tikzpicture}[scale=0.75] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.707,-0.707);
\coordinate (B) at (-0.707,0.707);
\coordinate (C) at (0.707, 0.707);
\coordinate (D) at (0.707, -0.707);

\coordinate (a1) at (-2.121,0.707);
\coordinate (a2) at (-2.121,2.121);
\coordinate (a3) at (0.707, 0.707);
\coordinate (a4) at (0.707, 2.121);

\coordinate (b1) at (0.707, 2.121);
\coordinate (b2) at (2.121,2.121);
\coordinate (b3) at (0.707, -0.707);
\coordinate (b4) at (2.121, -0.707);

\coordinate (c1) at (-0.707, -0.707);
\coordinate (c2) at (-0.707, -2.121);
\coordinate (c3) at (2.121, -0.707);
\coordinate (c4) at (2.121, -2.121);

\coordinate (d1) at (-0.707, 0.707);
\coordinate (d2) at (-2.121, 0.707);
\coordinate (d3) at (-0.707, -2.121);
\coordinate (d4) at (-2.121, -2.121);

\draw[black, pattern color=orange, pattern={Lines[angle=-45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a1) -- (a2) -- (B) -- cycle;


\draw[black, pattern color=orange, pattern={Lines[angle=45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b1) -- (b2) -- (C) -- cycle;

    
\draw[black, pattern color=orange, pattern={Lines[angle=-45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c3) -- (c4) -- (D) -- cycle;


\draw[black, pattern color=orange, pattern={Lines[angle=45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (D) -- (d3) -- (d4) -- (A) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=-45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (D) -- (d1) -- (d2) -- (A) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a3) -- (a4) -- (B) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c1) -- (c2) -- (D) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=-45,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b3) -- (b4) -- (C) -- cycle;
    
% Draw the polygon
\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- (D) -- cycle;

\foreach \point in {A, B, C, D}
    \fill[black] (\point) circle (3pt);

% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a2) to[bend left=45] (b1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b1) to[bend left=45] (D);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b2) to[bend left=45] (c3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c3) to[bend left=45] (A);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c4) to[bend left=45] (d3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (d3) to[bend left=45] (B);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (d4) to[bend left=45] (a1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a1) to[bend left=45] (C);
    
\end{tikzpicture}

==> tikz/square_omni.tikz <==
\begin{tikzpicture}[scale=1.75] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.5,-0.5);
\coordinate (B) at (-0.5,0.5);
\coordinate (C) at (0.5, 0.5);
\coordinate (D) at (0.5, -0.5);

\coordinate (a) at (-1,-0.5);
\coordinate (b) at (-1,0.5);
\coordinate (c) at (1, 0.5);
\coordinate (d) at (1, -0.5);

\coordinate (e) at (-0.5,-1);
\coordinate (f) at (-0.5,1);
\coordinate (g) at (0.5, 1);
\coordinate (h) at (0.5, -1);

% Draw the polygon
% \draw[dashed, line width=2pt, pattern=north east lines, pattern color=orange]
%     (A) -- (B) -- (C) -- (D) -- cycle;

\draw[draw=none, pattern color=orange, pattern={Lines[angle=0,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (a) -- (b) -- (c) -- (d) -- cycle;
    
\draw[draw=none, pattern color=orange, pattern={Lines[angle=90,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (e) -- (f) -- (g) -- (h) -- cycle;

\draw[draw=none]
    (A) -- (B) -- (C) -- (D) -- cycle;

\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- (D) -- cycle;

% Draw dots at vertices
\foreach \point in {A, B, C, D}
    \fill[black] (\point) circle (2pt);

\foreach \point in {A, B, C, D}
    \draw[fill=white, thick] (\point) circle (1pt); % <-- this draws a thick outline
    
\end{tikzpicture}

==> tikz/triangle_dir.tikz <==
\begin{tikzpicture}[scale=0.75] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.866,-0.5);
\coordinate (B) at (0,1);
\coordinate (C) at (0.866, -0.5);

\coordinate (a1) at (-0.867,1.5);
\coordinate (a2) at (0.0,3.0);
\coordinate (a3) at (0.867, 0.5);
\coordinate (a4) at (1.732, 2.0);

\coordinate (b1) at (0.0, -1.0);
\coordinate (b2) at (0.867,-2.5);
\coordinate (b3) at (1.732, 0.0);
\coordinate (b4) at (2.598, -1.5);

\coordinate (c1) at (-0.866,0.5);
\coordinate (c2) at (-2.598,0.5);
\coordinate (c3) at (-0.866,-1.5);
\coordinate (c4) at (-2.598,-1.5);

\draw[black, pattern color=red, pattern={Lines[angle=90,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a1) -- (a2) -- (B) -- cycle;
    
\draw[black, pattern color=orange, pattern={Lines[angle=30,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (A) -- (a3) -- (a4) -- (B) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=90,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b1) -- (b2) -- (C) -- cycle;

\draw[black, pattern color=red, pattern={Lines[angle=-30,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (B) -- (b3) -- (b4) -- (C) -- cycle;

\draw[black, pattern color=orange, pattern={Lines[angle=-30,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c1) -- (c2) -- (A) -- cycle;
    
\draw[black, pattern color=red, pattern={Lines[angle=30,distance=3pt,line width=1pt]}, opacity=1, line width=1pt]
    (C) -- (c3) -- (c4) -- (A) -- cycle;

% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a2) to[bend left=45] (b3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (a4) to[bend left=45] (b1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b2) to[bend left=45] (c1);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (b4) to[bend left=45] (c3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c2) to[bend left=45] (a3);
% \draw[->, >=stealth, gray, line width=2pt, opacity=0.75] (c4) to[bend left=45] (a1);

% \draw[orange, dashed, line width=2pt] (A) circle (2cm);
% \draw[orange, dashed, line width=2pt] (B) circle (2cm);
% \draw[orange, dashed, line width=2pt] (C) circle (2cm);

% Draw the polygon
\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- cycle;

\foreach \point in {A, B, C}
    \fill[black] (\point) circle (3pt);

    
\end{tikzpicture}

==> tikz/triangle_omni.tikz <==
\begin{tikzpicture}[scale=1.75] % <--- NO [h] here!
% Define coordinates
\coordinate (A) at (-0.5,-0.289);
\coordinate (B) at (0,0.577);
\coordinate (C) at (0.5, -0.289);

\coordinate (a1) at (-1,0);
\coordinate (a2) at (-0.5,0.289);
\coordinate (a3) at (-0.5,0.866);

\coordinate (b1) at (0.5,0.866);
\coordinate (b2) at (0.5,0.289);
\coordinate (b3) at (1,0);

\coordinate (c1) at (0.5,-0.866);
\coordinate (c2) at (0,-0.577);
\coordinate (c3) at (-0.5,-0.866);

% \draw[pattern=north east lines, pattern color=orange]
%     (A) -- (a1) -- (a2) -- (a3) -- (B) -- (b1) -- (b2) -- (b3) -- (C) -- (c1) -- (c2) -- (c3) -- (A) -- cycle;

\draw[draw=none, pattern color=orange, pattern={Lines[angle=-30,distance=3pt,line width=1pt]}, opacity=0.75, line width=1pt]
    (a1) -- (c1) -- (b3) -- (a3) -- cycle;
    
\draw[draw=none, pattern color=orange, pattern={Lines[angle=90,distance=3pt,line width=1pt]}, opacity=0.75, line width=1pt]
    (c3) -- (a3) -- (b1) -- (c1) -- cycle;

\draw[draw=none, pattern color=orange, pattern={Lines[angle=30,distance=3pt,line width=1pt]}, opacity=0.75, line width=1pt]
    (a1) -- (b1) -- (b3) -- (c3) -- cycle;

% Draw the polygon
\draw[thick, line width=2pt]
    (A) -- (B) -- (C) -- cycle;

\draw[thick]
    (A) -- (a1) -- (a2) -- (a3) -- (B);

\draw[thick]
    (B) -- (b1) -- (b2) -- (b3) -- (C);

\draw[thick]
    (C) -- (c1) -- (c2) -- (c3) -- (A);

% Draw dots at vertices
\foreach \point in {A, B, C}
    \fill[black] (\point) circle (2pt);

\foreach \point in {A, a1, a2, a3, B, b1, b2, b3, C, c1, c2, c3}
    \draw[fill=white, thick] (\point) circle (1pt); % <-- this draws a thick outline
    
\end{tikzpicture}

